Generic Connectivity-Based CGRA Mapping via Integer Linear Programming

Coarse-grained reconfigurable architectures (CGRAs) are programmable logic devices with large coarse-grained ALU-like logic blocks, and multi-bit datapath-style routing. CGRAs often have relatively restricted data routing networks, so they attract CAD mapping tools that use exact methods, such as Integer Linear Programming (ILP). However, tools that target general architectures must use large constraint systems to fully describe an architecture's flexibility, resulting in lengthy run-times. In this paper, we propose to derive connectivity information from an otherwise generic device model, and use this to create simpler ILPs, which we combine in an iterative schedule and retain most of the exactness of a fully-generic ILP approach. This new approach has a speed-up geometric mean of 5.88x when considering benchmarks that do not hit a time-limit of 7.5 hours on the fully-generic ILP, and 37.6x otherwise. This was measured using the set of benchmarks used to originally evaluate the fully-generic approach and several more benchmarks representing computation tasks, over three different CGRA architectures. All run-times of the new approach are less than 20 minutes, with 90th percentile time of 410 seconds. The proposed mapping techniques are integrated into, and evaluated using the open-source CGRA-ME architecture modelling and exploration framework.

==> (inline-0) <==
\begin{filecontents*}{data/time-table-big-vs-new.txt}
arch                	bench          	timeouts    	big-rt-avg  	heur-rt-avg 	avg-avg-spup	heur-rt-max 	avg-max-spup	route-test-avg	avg-map-nn  	big-result  	heur-result 	result-comp 	soln-to-outer	sol-out-vs-big
adres-4x4-t1        	accum2         	           0	   358.49733	   223.66367	     1.60284	   242.94928	     1.47561	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t1        	accumulate     	           0	   800.06433	   213.83698	     3.74147	   235.57176	     3.39627	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t1        	add-10         	           0	     0.64889	     0.16478	     3.93796	     0.18294	     3.54704	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	add-14         	           0	     0.98949	     0.21153	     4.67784	     0.22525	     4.39278	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	add-16         	           0	     0.96557	     0.22625	     4.26774	     0.25106	     3.84596	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	cap            	           0	     0.18486	     0.14630	     1.26359	     0.17452	     1.05928	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	conv2          	           0	    10.72264	     1.61310	     6.64724	     1.96849	     5.44714	     1.66667	    12.00000	M           	M           	{}          	M           	{}          
adres-4x4-t1        	conv3          	           0	    76.05268	   236.56336	     0.32149	   282.84887	     0.26888	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t1        	cos-4          	           0	     0.70631	     0.22396	     3.15377	     0.25247	     2.79759	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	cosh-4         	           0	     0.95210	     0.19647	     4.84609	     0.21993	     4.32913	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	exponential-4  	           0	     0.65955	     0.16029	     4.11477	     0.17435	     3.78291	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	exponential-5  	           0	     0.83556	     0.19325	     4.32377	     0.20477	     4.08039	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	exponential-6  	           0	     1.40744	     0.27365	     5.14326	     0.30312	     4.64313	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	FFT            	           0	     2.60161	     0.34664	     7.50513	     0.38410	     6.77332	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	mac            	           0	     4.41017	     2.04135	     2.16041	     2.60722	     1.69152	     2.00000	    14.00000	M           	M           	{}          	M           	{}          
adres-4x4-t1        	mac2           	           0	  4005.52900	   427.13610	     9.37764	   461.79796	     8.67377	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t1        	matrixmultiply 	           0	    55.91995	   159.24239	     0.35116	   179.00428	     0.31239	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t1        	multiply-10    	           0	     0.43810	     0.18292	     2.39502	     0.20119	     2.17753	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	multiply-14    	           0	     0.60203	     0.19963	     3.01574	     0.24153	     2.49251	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	multiply-16    	           0	     0.79509	     0.23089	     3.44366	     0.27797	     2.86033	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	mults2         	           0	  6282.21500	   379.44489	    16.55633	   429.17329	    14.63795	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t1        	nomem1         	           0	     1.62031	     0.92542	     1.75090	     1.09286	     1.48264	     1.33333	    14.00000	M           	M           	{}          	M           	{}          
adres-4x4-t1        	simple         	           0	     6.22778	     1.50129	     4.14829	     1.78584	     3.48732	     1.66667	    12.00000	M           	M           	{}          	M           	{}          
adres-4x4-t1        	simple2        	           0	     4.86986	     1.47696	     3.29722	     1.85956	     2.61883	     1.66667	    12.00000	M           	M           	{}          	M           	{}          
adres-4x4-t1        	sum            	           0	     0.76494	     1.43956	     0.53137	     1.79418	     0.42635	     1.00000	    14.00000	M           	M           	{}          	M           	{}          
adres-4x4-t1        	taylor-series-4	           0	     0.51339	     0.17036	     3.01359	     0.18341	     2.79911	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	long-chain     	           0	     1.33710	     0.28446	     4.70049	     0.32538	     4.10932	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t1        	weighted-sum   	           0	     0.95528	     0.21389	     4.46630	     0.24440	     3.90869	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	accum2         	           6	 27000.00000	    11.18916	  2413.04898	    13.76796	  1961.07499	     2.16667	    18.00000	T           	M           	TM          	M           	TM          
adres-4x4-t2        	accumulate     	           6	 27000.00000	    12.81403	  2107.06477	    13.56198	  1990.85989	     2.00000	    18.00000	T           	M           	TM          	M           	TM          
adres-4x4-t2        	add-10         	           0	     1.23756	     0.29524	     4.19168	     0.33972	     3.64286	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	add-14         	           0	     1.84566	     0.34914	     5.28633	     0.40427	     4.56540	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	add-16         	           0	     2.05554	     0.39331	     5.22620	     0.46082	     4.46055	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	cap            	           0	     0.43713	     0.28651	     1.52573	     0.32688	     1.33731	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	conv2          	           6	 27000.00000	     9.88986	  2730.06797	    19.93007	  1354.73670	     3.66667	    12.33333	T           	M           	TM          	M           	TM          
adres-4x4-t2        	conv3          	           6	 27000.00000	    17.68216	  1526.96287	    31.35141	   861.20520	    13.83333	    12.33333	T           	M           	TM          	M           	TM          
adres-4x4-t2        	cos-4          	           6	 27000.00000	   378.51189	    71.33197	   423.70131	    63.72414	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t2        	cosh-4         	           6	 27000.00000	   457.95493	    58.95777	   531.99632	    50.75223	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t2        	exponential-4  	           0	  1538.99735	   162.32882	     9.48074	   181.60552	     8.47440	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t2        	exponential-5  	           6	 27000.00000	   338.19111	    79.83652	   367.70508	    73.42841	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t2        	exponential-6  	           6	 27000.03333	   693.11917	    38.95439	   728.04123	    37.08586	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t2        	FFT            	           0	     5.82195	     0.95151	     6.11865	     1.25282	     4.64708	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	mac            	           0	   135.86620	     7.53250	    18.03733	     8.80541	    15.42986	     1.16667	    18.00000	M           	M           	{}          	M           	{}          
adres-4x4-t2        	mac2           	           2	 15405.89750	    35.03955	   439.67168	   127.12799	   121.18415	     4.80000	    18.00000	M           	M           	{}          	M           	{}          
adres-4x4-t2        	matrixmultiply 	           0	   432.10217	     9.24148	    46.75681	    11.58836	    37.28761	     1.16667	    18.00000	M           	M           	{}          	M           	{}          
adres-4x4-t2        	multiply-10    	           0	     0.94950	     0.30705	     3.09229	     0.33374	     2.84501	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	multiply-14    	           0	     1.38054	     0.35902	     3.84526	     0.44449	     3.10589	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	multiply-16    	           0	     1.74317	     0.35967	     4.84663	     0.45164	     3.85968	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	mults2         	           2	 17279.51750	   116.75561	   147.99732	   236.26409	    73.13645	     9.33333	    18.66667	M           	M           	{}          	M           	{}          
adres-4x4-t2        	nomem1         	           0	    14.78193	     4.54949	     3.24914	     5.07547	     2.91242	     1.00000	    18.00000	M           	M           	{}          	M           	{}          
adres-4x4-t2        	simple         	           6	 27000.00000	     5.58131	  4837.57239	     6.67049	  4047.67562	     1.33333	    12.00000	T           	M           	TM          	M           	TM          
adres-4x4-t2        	simple2        	           6	 27000.00000	     6.27390	  4303.53994	     7.22959	  3734.64904	     1.33333	    12.00000	T           	M           	TM          	M           	TM          
adres-4x4-t2        	sum            	           0	    13.66985	     6.89981	     1.98119	     8.76217	     1.56010	     1.00000	    18.00000	M           	M           	{}          	M           	{}          
adres-4x4-t2        	taylor-series-4	           6	 27000.00000	   183.10086	   147.45971	   194.19445	   139.03590	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t2        	long-chain     	           0	     3.25458	     0.53515	     6.08159	     0.67183	     4.84433	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t2        	weighted-sum   	           0	     2.42313	     0.34440	     7.03581	     0.37508	     6.46032	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t3        	accum2         	           6	 27000.03333	    37.37479	   722.41294	    43.68168	   618.10889	     3.66667	    22.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	accumulate     	           6	 27000.01667	    37.99783	   710.56734	    44.02315	   613.31411	     3.83333	    22.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	add-10         	           6	 27000.01667	    95.77976	   281.89691	   105.69354	   255.45569	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	add-14         	           0	     3.63954	     0.46718	     7.79052	     0.52818	     6.89075	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t3        	add-16         	           0	     3.58283	     0.51119	     7.00876	     0.61324	     5.84244	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t3        	cap            	           0	     0.63753	     0.42600	     1.49654	     0.48776	     1.30707	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t3        	conv2          	           6	 27000.00000	     8.99157	  3002.81180	     9.98549	  2703.92448	     1.00000	    12.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	conv3          	           6	 27000.00000	    10.40065	  2595.99047	    11.08020	  2436.77956	     1.00000	    12.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	cos-4          	           6	 27000.13333	   174.18763	   155.00603	   228.93423	   117.93839	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	cosh-4         	           6	 27000.66667	   226.22698	   119.35211	   241.48446	   111.81120	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	exponential-4  	           0	  1129.34900	    66.28744	    17.03715	    75.45528	    14.96713	          {}	          {}	M           	U           	W           	M           	{}          
adres-4x4-t3        	exponential-5  	           6	 27000.00000	   176.85566	   152.66687	   218.25218	   123.71011	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	exponential-6  	           6	 27000.81667	   337.92652	    79.90144	   352.95887	    76.49848	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	FFT            	           6	 27003.66667	  1491.64936	    18.10323	  1680.26033	    16.07112	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	mac            	           0	   870.84733	    26.64039	    32.68898	    29.94615	    29.08044	     1.00000	    22.00000	M           	M           	{}          	M           	{}          
adres-4x4-t3        	mac2           	           6	 27000.15000	    47.70783	   565.94801	    57.21418	   471.91362	     7.00000	    22.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	matrixmultiply 	           0	  3029.62500	    28.92865	   104.72749	    32.76463	    92.46633	     1.00000	    22.00000	M           	M           	{}          	M           	{}          
adres-4x4-t3        	multiply-10    	           6	 27000.00000	    93.19248	   289.72293	   104.59567	   258.13689	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	multiply-14    	           0	     2.50754	     0.41625	     6.02413	     0.47736	     5.25288	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t3        	multiply-16    	           0	     3.57783	     0.47165	     7.58580	     0.64367	     5.55852	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t3        	mults2         	           6	 27000.91667	    39.46373	   684.19578	    44.88678	   601.53388	     1.00000	    22.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	nomem1         	           0	    64.05319	    13.67615	     4.68357	    17.92817	     3.57277	     1.00000	    22.00000	M           	M           	{}          	M           	{}          
adres-4x4-t3        	simple         	           6	 27000.00000	     7.71857	  3498.05887	     8.79192	  3071.00016	     1.00000	    12.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	simple2        	           6	 27000.00000	     7.79872	  3462.10764	     8.89139	  3036.64488	     1.00000	    12.00000	T           	M           	TM          	M           	TM          
adres-4x4-t3        	sum            	           0	    38.46221	    20.64895	     1.86267	    23.11170	     1.66419	     1.00000	    22.00000	M           	M           	{}          	M           	{}          
adres-4x4-t3        	taylor-series-4	           6	 27000.00000	    82.52771	   327.16283	    88.69265	   304.42208	          {}	          {}	T           	U           	TU          	M           	TM          
adres-4x4-t3        	long-chain     	           0	     8.42497	     0.52533	    16.03753	     0.65755	    12.81269	          {}	          {}	U           	U           	{}          	U           	{}          
adres-4x4-t3        	weighted-sum   	           0	     4.56581	     0.43729	    10.44118	     0.56867	     8.02895	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	accum2         	           0	   240.60888	   139.02546	     1.73068	   152.70989	     1.57559	          {}	          {}	M           	U           	W           	M           	{}          
clustered-2x2-t1    	accumulate     	           0	  3408.17767	   130.57827	    26.10065	   160.53394	    21.23026	          {}	          {}	M           	U           	W           	M           	{}          
clustered-2x2-t1    	add-10         	           0	     0.71927	     0.14667	     4.90405	     0.17938	     4.00970	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	add-14         	           0	     1.19237	     0.20591	     5.79060	     0.22628	     5.26931	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	add-16         	           0	     1.34597	     0.20783	     6.47618	     0.22718	     5.92472	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	cap            	           0	     0.21664	     0.14298	     1.51520	     0.15156	     1.42945	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	conv2          	           0	    24.68373	    51.02785	     0.48373	    77.75046	     0.31747	     4.50000	    10.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t1    	conv3          	           0	   169.24790	   160.64137	     1.05358	   183.11697	     0.92426	          {}	          {}	M           	U           	W           	M           	{}          
clustered-2x2-t1    	cos-4          	           0	     2.19580	   554.41882	     0.00396	   583.80756	     0.00376	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t1    	cosh-4         	           0	     2.06571	   535.64989	     0.00386	   561.68002	     0.00368	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t1    	exponential-4  	           0	     0.82183	   179.25957	     0.00458	   191.75636	     0.00429	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t1    	exponential-5  	           0	     1.95350	   405.54965	     0.00482	   435.85948	     0.00448	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t1    	exponential-6  	           0	     2.77988	     0.23167	    11.99930	     0.29084	     9.55807	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	FFT            	           0	     6.59957	     0.31836	    20.72985	     0.36588	    18.03752	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	mac            	           0	     6.26711	     1.35977	     4.60895	     1.59163	     3.93755	     1.33333	    10.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t1    	mac2           	           0	 12255.27667	   275.73404	    44.44601	   298.06814	    41.11569	          {}	          {}	M           	U           	W           	M           	{}          
clustered-2x2-t1    	matrixmultiply 	           0	    18.10925	     2.03538	     8.89724	     2.71456	     6.67115	     3.50000	    10.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t1    	multiply-10    	           0	     0.71673	     0.15867	     4.51699	     0.18757	     3.82122	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	multiply-14    	           0	     1.36286	     0.20013	     6.80983	     0.24179	     5.63662	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	multiply-16    	           0	     1.32739	     0.21916	     6.05663	     0.24598	     5.39630	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	mults2         	           6	 27000.00000	   288.52497	    93.57942	   302.07640	    89.38136	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t1    	nomem1         	           0	     1.25953	     0.15882	     7.93063	     0.17680	     7.12406	     1.00000	     8.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t1    	simple         	           0	    17.68904	    23.04190	     0.76769	    55.16947	     0.32063	    13.66667	    10.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t1    	simple2        	           0	    16.65293	    22.54653	     0.73860	    53.49656	     0.31129	    13.66667	    10.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t1    	sum            	           0	     1.65966	     0.31647	     5.24421	     0.35950	     4.61657	     1.00000	     8.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t1    	taylor-series-4	           0	     1.17009	   224.52456	     0.00521	   237.96126	     0.00492	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t1    	long-chain     	           0	     1.79077	     0.26870	     6.66466	     0.29168	     6.13950	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t1    	weighted-sum   	           0	     1.16811	     0.21595	     5.40913	     0.25148	     4.64489	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t2    	accum2         	           6	 27000.00000	    18.72650	  1441.80686	    23.19783	  1163.90222	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	accumulate     	           6	 27000.00000	    22.21821	  1215.21936	    24.03515	  1123.35485	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	add-10         	           0	     1.46491	   156.60498	     0.00935	   175.72426	     0.00834	    23.00000	    14.00000	U           	M           	BAD         	M           	OBAD        
clustered-2x2-t2    	add-14         	           0	     2.10832	   349.74434	     0.00603	   412.16869	     0.00512	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t2    	add-16         	           0	     2.75107	     0.45090	     6.10135	     0.48063	     5.72384	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t2    	cap            	           0	     0.56089	     0.25844	     2.17027	     0.27694	     2.02533	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t2    	conv2          	           6	 27000.00000	    19.57724	  1379.15223	    20.57893	  1312.02176	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	conv3          	           6	 27000.00000	    19.32713	  1397.00011	    22.24816	  1213.58361	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	cos-4          	           6	 27000.08333	   267.47604	   100.94393	   381.45235	    70.78232	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	cosh-4         	           6	 27000.35000	   250.20667	   107.91219	   265.05888	   101.86548	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	exponential-4  	           0	  7957.18500	    38.44786	   206.96042	   104.38320	    76.23051	     9.25000	    12.50000	M           	M           	{}          	M           	{}          
clustered-2x2-t2    	exponential-5  	           6	 27000.08333	   291.46744	    92.63499	   304.83684	    88.57224	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	exponential-6  	           6	 27000.00000	   419.48245	    64.36503	   464.89637	    58.07746	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	FFT            	           0	     7.50147	     0.72423	    10.35786	     0.85006	     8.82467	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t2    	mac            	           6	 27000.00000	    19.18256	  1407.52821	    20.32618	  1328.33617	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	mac2           	           6	 27000.03333	    21.18120	  1274.71717	    25.80918	  1046.14077	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	matrixmultiply 	           6	 27000.00000	    18.39383	  1467.88344	    21.27449	  1269.12584	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	multiply-10    	           0	     1.67864	   189.20736	     0.00887	   230.30089	     0.00729	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t2    	multiply-14    	           0	     2.58265	   311.18933	     0.00830	   374.45504	     0.00690	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t2    	multiply-16    	           0	     2.64917	     0.42422	     6.24485	     0.53270	     4.97309	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t2    	mults2         	           6	 27000.01667	    25.07799	  1076.64190	    26.48549	  1019.42662	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	nomem1         	           6	 27000.00000	     9.90337	  2726.34453	    10.21754	  2642.51577	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	simple         	           6	 27000.00000	    16.75125	  1611.81979	    18.08971	  1492.56141	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	simple2        	           6	 27000.00000	    15.72253	  1717.28103	    16.85772	  1601.64008	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	sum            	           6	 27000.00000	    17.74318	  1521.71178	    19.91271	  1355.91763	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t2    	taylor-series-4	           0	  7137.39500	    71.33312	   100.05724	   140.95893	    50.63457	    16.33333	    12.66667	M           	M           	{}          	M           	{}          
clustered-2x2-t2    	long-chain     	           0	     3.98432	   629.93715	     0.00632	   723.89690	     0.00550	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t2    	weighted-sum   	           0	     2.83743	     0.43627	     6.50388	     0.51189	     5.54300	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t3    	accum2         	           6	 27000.03333	    52.54916	   513.80523	    59.94835	   450.38826	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	accumulate     	           6	 27000.01667	    58.61900	   460.60180	    62.19622	   434.11023	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	add-10         	           6	 27000.00000	    15.64383	  1725.91999	    16.85631	  1601.77405	     1.33333	    12.00000	T           	M           	TM          	M           	TM          
clustered-2x2-t3    	add-14         	           0	     4.93901	    18.41022	     0.26828	    20.75966	     0.23791	     1.33333	    12.00000	U           	M           	BAD         	M           	OBAD        
clustered-2x2-t3    	add-16         	           0	     6.33701	   482.11650	     0.01314	   583.92272	     0.01085	     3.00000	    12.00000	U           	M           	BAD         	M           	OBAD        
clustered-2x2-t3    	cap            	           0	     1.00094	     0.42896	     2.33344	     0.48896	     2.04707	          {}	          {}	U           	U           	{}          	U           	{}          
clustered-2x2-t3    	conv2          	           6	 27000.01667	    48.69077	   554.52017	    53.26737	   506.87722	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	conv3          	           6	 27000.00000	    54.04874	   499.54912	    60.99894	   442.63066	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	cos-4          	           6	 27000.03333	   236.50768	   114.16134	   290.27550	    93.01520	     9.00000	    16.00000	T           	M           	TM          	M           	TM          
clustered-2x2-t3    	cosh-4         	           6	 27000.40000	   234.18029	   115.29749	   255.64124	   105.61833	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	exponential-4  	           5	  8635.79000	   156.38564	    55.22112	   266.02603	    32.46220	    10.00000	    14.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t3    	exponential-5  	           6	 27000.01667	   372.96233	    72.39341	   462.00215	    58.44132	     7.00000	    12.00000	T           	M           	TM          	M           	TM          
clustered-2x2-t3    	exponential-6  	           6	 27000.01667	   422.94535	    63.83807	   471.35416	    57.28180	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	FFT            	           6	 27008.58333	   102.89668	   262.48256	   116.12705	   232.57788	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	mac            	           6	 27000.00000	    48.82375	   553.00957	    56.71588	   476.05712	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	mac2           	           6	 27000.03333	    61.28011	   440.60027	    69.01122	   391.24122	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	matrixmultiply 	           6	 27000.00000	    51.90955	   520.13547	    61.17050	   441.38924	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	multiply-10    	           6	 27000.00000	    15.29702	  1765.04980	    16.31087	  1655.33802	     1.33333	    12.00000	T           	M           	TM          	M           	TM          
clustered-2x2-t3    	multiply-14    	           0	     5.07150	    16.84219	     0.30112	    19.86146	     0.25534	     1.33333	    12.00000	U           	M           	BAD         	M           	OBAD        
clustered-2x2-t3    	multiply-16    	           0	     5.89548	   412.69834	     0.01429	   591.35072	     0.00997	     3.00000	    12.00000	U           	M           	BAD         	M           	OBAD        
clustered-2x2-t3    	mults2         	           6	 27000.01667	    66.61562	   405.31062	    73.46989	   367.49772	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	nomem1         	           6	 27000.00000	    25.42129	  1062.10188	    27.10502	   996.12537	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	simple         	           6	 27000.00000	    41.34559	   653.03213	    45.06376	   599.15100	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	simple2        	           6	 27000.00000	    42.57730	   634.14069	    46.76229	   577.38828	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	sum            	           6	 27000.00000	    46.88977	   575.81856	    50.00923	   539.90035	          {}	          {}	T           	U           	TU          	M           	TM          
clustered-2x2-t3    	taylor-series-4	           2	 10123.40750	   189.22667	    53.49884	   273.37267	    37.03153	     5.50000	    12.00000	M           	M           	{}          	M           	{}          
clustered-2x2-t3    	long-chain     	           0	    11.09997	   709.95298	     0.01563	   876.77005	     0.01266	          {}	          {}	U           	U           	{}          	M           	OBAD        
clustered-2x2-t3    	weighted-sum   	           0	     6.35181	   507.04048	     0.01253	   595.68003	     0.01066	          {}	          {}	U           	U           	{}          	M           	OBAD        
hycube-4x4-t1       	accum2         	           0	  1163.58783	     1.93356	   601.78678	     2.78007	   418.54563	     2.83333	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	accumulate     	           0	  2319.14833	     1.80743	  1283.11742	     2.32163	   998.93064	     2.50000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	add-10         	           0	    29.46007	     2.24858	    13.10162	     2.88315	    10.21800	     1.16667	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	add-14         	           0	     2.58110	     0.31207	     8.27087	     0.39046	     6.61045	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	add-16         	           0	     3.07133	     0.31622	     9.71251	     0.37063	     8.28683	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	cap            	           0	     0.39717	     0.19122	     2.07701	     0.21361	     1.85931	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	conv2          	           0	   251.39533	    23.78454	    10.56970	    26.18725	     9.59991	     6.00000	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	conv3          	           0	   878.73950	    84.77180	    10.36594	   224.38068	     3.91629	    18.66667	    10.33333	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	cos-4          	           0	  5040.04667	   228.15513	    22.09044	   253.35190	    19.89346	          {}	          {}	M           	U           	W           	M           	{}          
hycube-4x4-t1       	cosh-4         	           0	  4170.22000	   222.09714	    18.77656	   251.26430	    16.59695	          {}	          {}	M           	U           	W           	M           	{}          
hycube-4x4-t1       	exponential-4  	           0	   364.56390	    76.10350	     4.79037	   105.57644	     3.45308	     2.50000	    12.66667	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	exponential-5  	           0	  2801.86100	   498.54632	     5.62006	   522.44725	     5.36295	          {}	          {}	M           	U           	W           	M           	{}          
hycube-4x4-t1       	exponential-6  	           0	     5.69042	     0.42469	    13.39886	     0.49645	    11.46233	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	FFT            	           0	     7.17230	     0.55421	    12.94161	     0.60205	    11.91312	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	mac            	           0	    63.69057	     0.67164	    94.82779	     0.78481	    81.15423	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	mac2           	           0	  4417.56567	   302.98756	    14.58002	   393.49825	    11.22639	          {}	          {}	M           	U           	W           	M           	{}          
hycube-4x4-t1       	matrixmultiply 	           0	   213.04462	     0.89057	   239.22254	     1.11401	   191.24172	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	multiply-10    	           0	    36.87326	     2.20753	    16.70342	     2.93159	    12.57790	     1.16667	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	multiply-14    	           0	     3.08307	     0.27585	    11.17673	     0.30828	    10.00090	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	multiply-16    	           0	     4.01255	     0.30996	    12.94524	     0.33444	    11.99782	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	mults2         	           0	 11463.94333	   317.18110	    36.14321	   393.07576	    29.16472	     7.50000	    15.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	nomem1         	           0	     7.81210	     0.34782	    22.45988	     0.41042	    19.03435	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	simple         	           0	   163.84670	    11.80791	    13.87601	    22.45973	     7.29513	     3.66667	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	simple2        	           0	   145.88992	    11.65631	    12.51596	    22.23362	     6.56168	     3.66667	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	sum            	           0	     4.68496	     0.45449	    10.30816	     0.56527	     8.28797	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	taylor-series-4	           0	   367.57633	    96.36768	     3.81431	   132.47012	     2.77479	     2.16667	    13.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t1       	long-chain     	           0	     7.24154	     0.45776	    15.81947	     0.49450	    14.64412	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t1       	weighted-sum   	           0	     4.69738	     0.35067	    13.39538	     0.36994	    12.69766	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t2       	accum2         	           6	 27000.03333	     2.44842	 11027.52665	     3.64671	  7403.93701	     1.16667	     7.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	accumulate     	           6	 27000.01667	     2.63474	 10247.69810	     3.67169	  7353.57654	     1.33333	     7.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	add-10         	           0	  3008.95518	     9.06676	   331.86646	    20.08437	   149.81578	     3.66667	     7.33333	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	add-14         	           6	 27000.00000	     4.95288	  5451.37576	     5.84913	  4616.07348	     1.16667	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	add-16         	           6	 27000.00000	    33.71206	   800.90025	    73.75366	   366.08354	     6.16667	    10.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	cap            	           0	     1.62330	     0.34285	     4.73479	     0.36176	     4.48719	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t2       	conv2          	           6	 27000.00000	     2.55208	 10579.62431	     4.89745	  5513.07313	     3.16667	     7.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	conv3          	           6	 27000.01667	     5.41912	  4982.36367	     8.40942	  3210.68714	     2.50000	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	cos-4          	           6	 27001.81667	   297.47639	    90.76961	   359.24419	    75.16285	          {}	          {}	T           	U           	TU          	M           	TM          
hycube-4x4-t2       	cosh-4         	           6	 27000.03333	   284.63128	    94.85968	   314.23909	    85.92194	          {}	          {}	T           	U           	TU          	M           	TM          
hycube-4x4-t2       	exponential-4  	           0	  6867.99000	    23.64068	   290.51577	    79.33094	    86.57391	     7.00000	    11.33333	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	exponential-5  	           6	 27000.03333	   388.93509	    69.42041	   467.86910	    57.70852	     9.00000	    17.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	exponential-6  	           6	 27001.96667	   401.96212	    67.17540	   746.66077	    36.16363	          {}	          {}	T           	U           	TU          	U           	TU          
hycube-4x4-t2       	FFT            	           6	 27000.28333	   554.25051	    48.71495	   849.20662	    31.79472	          {}	          {}	T           	U           	TU          	M           	TM          
hycube-4x4-t2       	mac            	           0	   446.06772	     1.67523	   266.27263	     1.91246	   233.24290	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	mac2           	           6	 27000.05000	     4.97862	  5423.20087	     6.07573	  4443.92014	     1.33333	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	matrixmultiply 	           0	  3373.19100	     2.26054	  1492.20496	     2.92311	  1153.97531	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	multiply-10    	           0	  3131.87622	    10.00400	   313.06252	    27.41076	   114.25720	     3.66667	     7.33333	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	multiply-14    	           6	 27000.00000	     4.24893	  6354.54576	     5.85506	  4611.39753	     1.16667	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	multiply-16    	           6	 27000.01667	    25.42226	  1062.06195	    40.34125	   669.29048	     3.33333	     9.33333	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	mults2         	           6	 27000.05000	    96.69713	   279.22285	   103.57019	   260.69326	     2.00000	    11.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	nomem1         	           0	   291.24600	     1.08630	   268.10752	     1.23512	   235.80419	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	simple         	           6	 27000.01667	     1.55637	 17348.04275	     1.86401	 14484.90200	     1.33333	     7.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	simple2        	           6	 27000.01667	     1.60890	 16781.67285	     2.07382	 13019.44751	     1.33333	     7.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	sum            	           0	    94.01923	     1.44756	    64.95009	     1.75112	    53.69085	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	taylor-series-4	           3	 12013.59667	    19.59232	   613.17898	    32.81467	   366.10442	     9.00000	     8.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t2       	long-chain     	           6	 27000.01667	   596.54244	    45.26085	  1368.11818	    19.73515	     4.75000	    12.50000	T           	M           	TM          	M           	TM          
hycube-4x4-t2       	weighted-sum   	           6	 27000.00000	    56.04787	   481.73105	    96.71950	   279.15777	     3.00000	    10.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	accum2         	           6	 27008.15000	     9.23906	  2923.25687	    18.90625	  1428.53002	     3.00000	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	accumulate     	           6	 27000.01667	     8.10097	  3332.93434	    11.80430	  2287.30311	     1.50000	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	add-10         	           0	 10410.11772	     9.75827	  1066.79979	    12.12849	   858.31907	     1.16667	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	add-14         	           6	 27000.01667	    32.05764	   842.23350	    64.56222	   418.20147	     5.00000	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	add-16         	           6	 27000.03333	    85.46980	   315.90145	   240.92115	   112.07000	     2.50000	     9.33333	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	cap            	           0	     3.82143	     0.53583	     7.13182	     0.59183	     6.45694	          {}	          {}	U           	U           	{}          	U           	{}          
hycube-4x4-t3       	conv2          	           6	 27000.33333	    29.78967	   906.36576	    32.13329	   840.26050	     1.00000	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	conv3          	           6	 27000.01667	     9.47720	  2848.94494	    20.77320	  1299.75253	     3.00000	     9.33333	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	cos-4          	           6	 27000.01667	   146.08506	   184.82394	   243.82791	   110.73390	     5.80000	    15.40000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	cosh-4         	           6	 27000.00000	   123.63079	   218.39220	   164.67448	   163.95983	    13.83333	    15.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	exponential-4  	           5	 14178.40000	    27.25794	   520.15671	   112.19231	   126.37587	     1.83333	     9.66667	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	exponential-5  	           6	 27000.00000	   154.36790	   174.90683	   282.43562	    95.59701	     5.60000	    15.40000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	exponential-6  	           6	 27000.06667	   526.09161	    51.32199	   903.61535	    29.88004	          {}	          {}	T           	U           	TU          	U           	TU          
hycube-4x4-t3       	FFT            	           6	 27001.23333	   936.25338	    28.83966	  1023.94686	    26.36976	          {}	          {}	T           	U           	TU          	M           	TM          
hycube-4x4-t3       	mac            	           1	  3991.93600	     5.30635	   752.29447	     6.08551	   655.97427	     1.00000	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	mac2           	           6	 27000.56667	     8.12911	  3321.46583	     9.34848	  2888.23036	     1.16667	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	matrixmultiply 	           3	 24634.70000	     6.06944	  4058.80994	     7.58918	  3246.03135	     1.00000	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	multiply-10    	           0	  8542.92990	     9.66399	   883.99572	    10.84112	   788.01175	     1.16667	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	multiply-14    	           6	 27001.30000	    34.77924	   776.36250	    63.67935	   424.01972	     4.33333	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	multiply-16    	           6	 27000.01667	    97.95282	   275.64307	   241.18109	   111.94915	     2.50000	    10.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	mults2         	           6	 27000.10000	    10.17595	  2653.32545	    10.86635	  2484.74510	     1.66667	     9.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	nomem1         	           0	  1326.54150	     2.00206	   662.58922	     2.19745	   603.67367	     1.00000	     7.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	simple         	           6	 27000.00000	     2.07793	 12993.69525	     2.33579	 11559.25832	     1.00000	     7.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	simple2        	           6	 27000.30000	     2.10928	 12800.74604	     2.43699	 11079.36430	     1.00000	     7.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	sum            	           0	   783.35617	     4.62873	   169.23776	     5.07414	   154.38221	     1.00000	     9.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	taylor-series-4	           5	 12649.70000	    81.45510	   155.29660	   291.27634	    43.42852	     3.83333	    11.00000	M           	M           	{}          	M           	{}          
hycube-4x4-t3       	long-chain     	           6	 27001.00000	   727.52298	    37.11360	  1007.35659	    26.80382	     4.33333	    13.00000	T           	M           	TM          	M           	TM          
hycube-4x4-t3       	weighted-sum   	           6	 27000.00000	    69.77810	   386.94089	   114.23236	   236.36035	     3.50000	     9.33333	T           	M           	TM          	M           	TM          
geomean             	{}             	{}          	   406.13424	    10.80286	    37.59505	    13.68567	    29.67587	     2.35209	{}          	{}          	{}          	{}          	{}          	{}          
average             	{}             	{}          	 11779.59553	   102.06654	   861.56183	   129.98569	   674.98549	     3.57847	{}          	{}          	{}          	{}          	{}          	{}          
medain              	{}             	{}          	  3019.29009	    15.68318	    41.70020	    20.20527	    29.52238	     1.83333	{}          	{}          	{}          	{}          	{}          	{}          
1th-p-ile           	{}             	{}          	     0.41755	     0.15279	     0.00470	     0.17568	     0.00439	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
5th-p-ile           	{}             	{}          	     0.71813	     0.19990	     0.01503	     0.22582	     0.01185	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
10th-p-ile          	{}             	{}          	     1.17232	     0.26919	     1.51625	     0.29282	     1.34652	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
25th-p-ile          	{}             	{}          	     3.77596	     0.64228	     4.88969	     0.75656	     4.37687	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
55th-p-ile          	{}             	{}          	  7986.47225	    20.67556	    69.51599	    26.20216	    57.30314	     2.36667	{}          	{}          	{}          	{}          	{}          	{}          
60th-p-ile          	{}             	{}          	 26053.88000	    29.44526	   106.63831	    44.99297	    86.31312	     2.86667	{}          	{}          	{}          	{}          	{}          	{}          
75th-p-ile          	{}             	{}          	 27000.00000	   118.47441	   553.38722	   179.65459	   426.54235	     3.83333	{}          	{}          	{}          	{}          	{}          	{}          
90th-p-ile          	{}             	{}          	 27000.03333	   348.58901	  2382.45056	   410.30164	  1601.76066	     9.00000	{}          	{}          	{}          	{}          	{}          	{}          
95th-p-ile          	{}             	{}          	 27000.37250	   489.50992	  4168.93844	   583.85938	  3226.59204	    13.66667	{}          	{}          	{}          	{}          	{}          	{}          
99th-p-ile          	{}             	{}          	 27002.79967	   718.56228	 12895.29115	  1015.48582	 11314.51237	    18.38667	{}          	{}          	{}          	{}          	{}          	{}          
max                 	{}             	{}          	 27008.58333	  1491.64936	 17348.04275	  1680.26033	 14484.90200	    23.00000	{}          	{}          	{}          	{}          	{}          	{}          
geomean-no-to       	{}             	{}          	    24.51958	     4.16644	     5.88502	     5.27552	     4.64781	     2.28710	{}          	{}          	{}          	{}          	{}          	{}          
average-no-to       	{}             	{}          	  1598.83680	    74.24720	   106.85555	    92.62301	    78.13727	     3.78386	{}          	{}          	{}          	{}          	{}          	{}          
medain-no-to        	{}             	{}          	     5.89548	     1.67523	     6.11865	     1.96849	     5.36295	     1.66667	{}          	{}          	{}          	{}          	{}          	{}          
1th-p-ile-no-to     	{}             	{}          	     0.30691	     0.14649	     0.00427	     0.17444	     0.00402	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
5th-p-ile-no-to     	{}             	{}          	     0.61978	     0.17664	     0.00859	     0.19438	     0.00709	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
10th-p-ile-no-to    	{}             	{}          	     0.79509	     0.20783	     0.30112	     0.24153	     0.25534	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
25th-p-ile-no-to    	{}             	{}          	     1.64148	     0.34362	     3.01466	     0.37285	     2.55567	     1.00000	{}          	{}          	{}          	{}          	{}          	{}          
55th-p-ile-no-to    	{}             	{}          	     7.37151	     2.25456	     7.02228	     2.92735	     5.88358	     1.85000	{}          	{}          	{}          	{}          	{}          	{}          
60th-p-ile-no-to    	{}             	{}          	    16.65293	     9.06676	     8.89724	    10.84112	     6.77332	     2.50000	{}          	{}          	{}          	{}          	{}          	{}          
75th-p-ile-no-to    	{}             	{}          	   399.83925	    68.81028	    16.87028	   119.66015	    14.80562	     3.75000	{}          	{}          	{}          	{}          	{}          	{}          
90th-p-ile-no-to    	{}             	{}          	  6282.21500	   275.73404	   266.27263	   298.06814	   121.18415	     9.31667	{}          	{}          	{}          	{}          	{}          	{}          
95th-p-ile-no-to    	{}             	{}          	 10937.03052	   419.91722	   607.48288	   492.12261	   392.32502	    13.66667	{}          	{}          	{}          	{}          	{}          	{}          
99th-p-ile-no-to    	{}             	{}          	 16342.70750	   592.17798	  1387.66119	   659.78846	  1076.45297	    20.31333	{}          	{}          	{}          	{}          	{}          	{}          
max-no-to           	{}             	{}          	 24634.70000	   709.95298	  4058.80994	   876.77005	  3246.03135	    23.00000	{}          	{}          	{}          	{}          	{}          	{}          
\end{filecontents*}

==> nearest-neighbour-CGRA-ILP/figures/FU-mrrg-fragment.inc.tex <==
{ % new scope to keep default parameter value contained
\providecommand\figScaling{1.00}
	
\begin{tikzpicture}[
	on grid,
	node distance=1cm*\figScaling,
	every node/.append style={MRRGNode},
	every edge/.append style={->,MRRGEdge},
]
	% starting points
	\node[                      ] (out-t0) {\(\text{out}_0\)};
	\node[right=1 cm*\figScaling of out-t0] (out-t1) {\(\text{out}_1\)};
	\node[MRRGFUNode,above=of out-t0] (alu-t0) {\(\text{FU}_0^1\)}  edge (out-t1);
	\node[on grid=false, draw=none,below=.25 cm of out-t0] ()        {}                  edge[<-,MRRGExtEdge] (out-t0);

	% context 0/left side
	\node[      left =of  alu-t0] (muxa-t0) {\(\text{a.m}_0\)};
	\node[below      =of muxa-t0] (outa-t0) {}                  edge ( alu-t0) edge[<-] (muxa-t0);
	\node[      left =of muxa-t0] (in0a-t0) {}                  edge (muxa-t0);
	\node[above left =of muxa-t0] (in1a-t0) {}                  edge (muxa-t0);

	\node[above      =of  alu-t0] (outb-t0) {}                  edge (alu-t0);
	\node[above      =of outb-t0] (muxb-t0) {\(\text{b.m}_0\)}  edge (outb-t0);
	\node[below left =of muxb-t0] (in0b-t0) {}                  edge (muxb-t0);
	\node[      left =of muxb-t0] (in1b-t0) {}                  edge (muxb-t0);

	\node[      left =of in1b-t0] (pin1-t0) {\(\text{in1}_0\)}  edge (in1a-t0) edge (in1b-t0);
	\node[below left =of pin1-t0] (pin0-t0) {\(\text{in0}_0\)}  edge (in0a-t0) edge (in0b-t0);
	\node[on grid=false, draw=none,left=.25 cm of pin1-t0] (){} edge[MRRGExtEdge] (pin1-t0);
	\node[on grid=false, draw=none,left=.25 cm of pin0-t0] (){} edge[MRRGExtEdge] (pin0-t0);

	% context 1/right side
	\node[MRRGFUNode,above=of out-t1] (alu-t1) {\(\text{FU}_1^1\)}  edge (out-t0);
	\node[on grid=false, draw=none,below=.25 cm of out-t1] ()        {}                  edge[<-,MRRGExtEdge] (out-t1);

	\node[      right=of  alu-t1] (muxa-t1) {\(\text{a.m}_1\)};
	\node[below      =of muxa-t1] (outa-t1) {}                  edge ( alu-t1) edge[<-] (muxa-t1);
	\node[      right=of muxa-t1] (in0a-t1) {}                  edge (muxa-t1);
	\node[above right=of muxa-t1] (in1a-t1) {}                  edge (muxa-t1);

	\node[above      =of  alu-t1] (outb-t1) {}                  edge (alu-t1);
	\node[above      =of outb-t1] (muxb-t1) {\(\text{b.m}_1\)}  edge (outb-t1);
	\node[below right=of muxb-t1] (in0b-t1) {}                  edge (muxb-t1);
	\node[      right=of muxb-t1] (in1b-t1) {}                  edge (muxb-t1);

	\node[      right =of in1b-t1] (pin1-t1) {\(\text{in1}_1\)}  edge (in1a-t1) edge (in1b-t1);
	\node[below right =of pin1-t1] (pin0-t1) {\(\text{in0}_1\)}  edge (in0a-t1) edge (in0b-t1);
	\node[on grid=false, draw=none,right=.25 cm of pin1-t1] (){} edge[MRRGExtEdge] (pin1-t1);
	\node[on grid=false, draw=none,right=.25 cm of pin0-t1] (){} edge[MRRGExtEdge] (pin0-t1);
\end{tikzpicture}

}

==> nearest-neighbour-CGRA-ILP/figures/adres-arch.inc.tex <==
\begin{tikzpicture}
	\small
	\tikzmath{\maxX = int(4-1); \maxY = int(4-1); }
	% PEs and FUs
	\foreach \x in {0,...,\maxX} {\foreach \y in {0,...,\maxY} {
		\node [PEBlock,at={(\x,\y)}] (pe\x-\y) {\small \ifnum\y=\maxX PE \else PE\fi};
	}}
	\foreach \y in {0,...,\maxY} {
		\node [draw, at={(-1.1,\y)}] (mem-\y) {\small MEM};
		\foreach \x in {0,...,\maxX} {
		   % \tikzmath{ \xbendright = int(mod(\x,2)); }
			\tikzmath{ \xbendright = \x < 2; }
			\ifnum\xbendright=1
				\draw (mem-\y) edge[-,black!60,looseness=0.4, bend right=45] (pe\x-\y);
			\else
				\draw (mem-\y) edge[-,black!60,looseness=0.3, bend left=45] (pe\x-\y);
			\fi
		}
	}
	\node[draw, rectangle, at={(\maxY/2,\maxY+1)}, minimum width=3cm] (rf) {Register File};
	\draw (pe0-\maxY) -- (rf.-150);
	\draw (pe1-\maxY) -- (rf.-120);
	\draw (pe2-\maxY) -- (rf.-60);
	\draw (pe3-\maxY) -- (rf.-30);
	% adjacent connections
	\foreach \x in {0,...,\maxX} {\foreach \y in {0,...,\maxY} {
		\tikzmath{ \nx = int(\x+1); \ny = int(\y+1); }
		\ifnum\nx>\maxX\else\draw[-] (pe\nx-\y) -- (pe\x-\y);\fi
		\ifnum\ny>\maxY\else\draw[-] (pe\x-\y) -- (pe\x-\ny);\fi
	}}
	% skip connections
	\foreach \x in {0,...,\maxX} {\foreach \y in {0,...,\maxY} {
		\tikzmath{\xbendright = int(mod(\x,2)); \ybendright = int(mod(\y,2)); }
		\tikzmath{\skipX = int(\x-2); \skipY = int(\y-2);}
		\ifnum\skipX<0\else
			\ifnum\y=\maxX\else % no horizontal skip connections for FUs
				\ifnum\xbendright=1
					\draw (pe\x-\y) edge[skipconRight] (pe\skipX-\y);
				\else
					\draw (pe\x-\y) edge[skipconLeft] (pe\skipX-\y);
				\fi
			\fi
		\fi
		\ifnum\skipY<0\else
			\ifnum\ybendright=1
				\draw (pe\x-\y) edge[skipconRight] (pe\x-\skipY);
			\else
				\draw (pe\x-\y) edge[skipconLeft] (pe\x-\skipY);
			\fi
		\fi
	}}
\end{tikzpicture}


==> nearest-neighbour-CGRA-ILP/figures/clustered-arch.inc.tex <==
\begin{tikzpicture}
	\small
	\tikzmath{
		\maxX = 4-1;
		\maxY = 4-1;
		\maxXbX = int(\maxX/2);
		\maxXbY = int(\maxY/2);
	}
	% x-bars & connections between them
	\foreach \xid [evaluate=\xid as \x using \xid*2+.5] in {0,...,\maxXbX} {
		\foreach \yid [evaluate=\yid as \y using \yid*2+.5] in {0,...,\maxXbY} {
			\node [circle,at={(\x,\y)},draw] (xb\xid-\yid) {};
	}}
	\foreach \x in {0,...,\maxXbX} {\foreach \y in {0,...,\maxXbY} {
		\tikzmath{ \nx = int(\x+1); \ny = int(\y+1); }
		\ifnum\nx>\maxXbX\else\draw[-,very thick] (xb\nx-\y) -- (xb\x-\y);\fi
		\ifnum\ny>\maxXbY\else\draw[-,very thick] (xb\x-\y) -- (xb\x-\ny);\fi
	}}
	% PEs and their connection to the x-bars
	\foreach \x [evaluate=\x as \xbXID using int(\x/2)] in {0,...,\maxX} {
		\foreach \y [evaluate=\y as \xbYID using int(\y/2)] in {0,...,\maxY} {
			\node [PEBlock,at={(\x,\y)}] (pe\x-\y) {\small PE};
			\draw[-] (pe\x-\y) -- (xb\xbXID-\xbYID);
	}}
	\foreach \ID in {0,1} {
		\node[PEBlock, above left=.1 and 1 of xb0-\ID] (ioW-\ID) {IO};
		\draw (ioW-\ID.south east) edge[-] (xb0-\ID);
		\node[draw, rectangle, below left=.1 and 1 of xb0-\ID] (memW-\ID) {MEM};
		\draw (memW-\ID.north east) edge[-] (xb0-\ID);
		\node[PEBlock, above right=.1 and 1 of xb1-\ID] (ioE-\ID) {IO};
		\draw (ioE-\ID.south west) edge[-] (xb1-\ID);
		\node[draw, rectangle, below right=.1 and 1 of xb1-\ID] (memE-\ID) {MEM};
		\draw (memE-\ID.north west) edge[-] (xb1-\ID);
	}
\end{tikzpicture}


==> nearest-neighbour-CGRA-ILP/figures/hycube-arch.inc.tex <==
\begin{tikzpicture}
	\small
	\tikzmath{\maxX = int(4-1); \maxY = int(4-1); }
	% PEs and FUs
	\foreach \x in {0,...,\maxX} {\foreach \y in {0,...,\maxY} {
		\node [draw,circle,at={(\x,\y)}] (xb\x-\y) {};
		\node [PEBlock,at={(\x+0.5,\y+0.5)}] (pe\x-\y) {\small PE} edge[-] (xb\x-\y);
	}}
	\foreach \y in {0,...,\maxY} {
		\node [draw, rectangle, at={(-0.8,\y)}] (mem-\y) {\small MEM} edge[-] (xb0-\y);
		\node [PEBlock,at={(\maxX+1.25,\y)}] (ioW-\y) {IO} edge[-] (xb\maxX-\y);
	}
	\foreach \x in {0,...,\maxX} {
		\node [PEBlock,at={(\x,-0.6)}] (ioS-\x) {IO} edge[-] (xb\x-0);
		\node [PEBlock,at={(\x,\maxY+1.25)}] (ioN-\x) {IO} edge[-] (xb\x-\maxY);
	}
	% adjacent connections
	\foreach \x in {0,...,\maxX} {\foreach \y in {0,...,\maxY} {
		\tikzmath{ \nx = int(\x+1); \ny = int(\y+1); }
		\ifnum\nx>\maxX\else\draw[-] (xb\nx-\y) -- (xb\x-\y);\fi
		\ifnum\ny>\maxY\else\draw[-] (xb\x-\y) -- (xb\x-\ny);\fi
	}}
\end{tikzpicture}


==> nearest-neighbour-CGRA-ILP/figures/mux-1context-mrrg-fragment.inc.tex <==
{

\begin{tikzpicture}
	\node[MRRGNode,                              ] (out) {\(\text{out}_0\)};
	\node[MRRGNode,     above      =.25 cm of out] (mux) {\(\text{mux}_0\)} edge[->,MRRGEdge       ] (out);
	\node[MRRGNode,     above left =.25 cm of mux] (in1) {\(\text{in1}_0\)} edge[->,MRRGEdge       ] (mux);
	\node[MRRGNode,     above      =.25 cm of mux] (in2) {\(\text{in2}_0\)} edge[->,MRRGEdge       ] (mux);
	\node[MRRGNode,     above right=.25 cm of mux] (in3) {\(\text{in3}_0\)} edge[->,MRRGEdge    ] (mux);
	\node[              below      =.25 cm of out] (oar) {}                 edge[<-,MRRGExtEdge] (out);
	\node[              above left =.25 cm of in1] (an1) {}                 edge[->,MRRGExtEdge] (in1);
	\node[              above      =.25 cm of in2] (an2) {}                 edge[->,MRRGExtEdge] (in2);
	\node[              above right=.25 cm of in3] (an3) {}                 edge[->,MRRGExtEdge] (in3);
\end{tikzpicture}

}


==> nearest-neighbour-CGRA-ILP/figures/reg-mrrg-fragment.inc.tex <==
{

\begin{tikzpicture}
	\node[MRRGNode,                              ] (mo0) {\(\text{reg}_0^1\)};
	\node[MRRGNode,     right      =.20 cm of mo0] (mo1) {\(\text{reg}_1^1\)};
	\node[MRRGNode,     right      =.20 cm of mo1] (mo2) {\(\text{reg}_2^1\)};
	\node[MRRGNode,     below      =.25 cm of mo0] (ou0) {\(\text{out}_0\)}    edge[->,MRRGEdge] (mo0);
	\node[MRRGNode,     below      =.25 cm of mo1] (ou1) {\(\text{out}_1\)}    edge[->,MRRGEdge] (mo1) edge[<-,MRRGEdge] (mo0);
	\node[MRRGNode,     below      =.25 cm of mo2] (ou2) {\(\text{out}_2\)}    edge[->,MRRGEdge] (mo2) edge[<-,MRRGEdge] (mo1);
	\draw[->,MRRGEdge] (mo2.south west) -- ++(-0.3,-0.2) -- ([shift={(0.25,0.25)}]ou0.north east) -- (ou0.north east);
	\node[MRRGNode,     above      =.25 cm of mo0] (in0) {\(\text{in}_0\)}     edge[->,MRRGEdge    ] (mo0);
	\node[MRRGNode,     above      =.25 cm of mo1] (in1) {\(\text{in}_1\)}     edge[->,MRRGEdge    ] (mo1);
	\node[MRRGNode,     above      =.25 cm of mo2] (in2) {\(\text{in}_2\)}     edge[->,MRRGEdge    ] (mo2);
	\node[              below      =.25 cm of ou0] ()    {}                    edge[<-,MRRGExtEdge] (ou0);
	\node[              below      =.25 cm of ou1] ()    {}                    edge[<-,MRRGExtEdge] (ou1);
	\node[              below      =.25 cm of ou2] ()    {}                    edge[<-,MRRGExtEdge] (ou2);
	\node[              above      =.25 cm of in0] ()    {}                    edge[->,MRRGExtEdge] (in0);
	\node[              above      =.25 cm of in1] ()    {}                    edge[->,MRRGExtEdge] (in1);
	\node[              above      =.25 cm of in2] ()    {}                    edge[->,MRRGExtEdge] (in2);
\end{tikzpicture}

}

